A Proof of Rubey's Lattice Conjecture

In 2011, Rubey generalized chute and ladder moves on the set of reduced pipe dreams for a permutation $w$ and conjectured that the induced poset on reduced pipe dreams is a lattice. In this paper, we prove this conjecture. Our key tool is a new type of move operation $\mathcal{M}_{ij}$, defined as a composite of certain generalized ladder moves and then simplified in terms of swaps on a partition shape. We show that joins and meets exist in Rubey's poset by proving simple recursive formulas in terms of $\mathcal{M}_{ij}$ operations, so we refer to the poset as the Rubey lattice henceforth. In addition, we give an explicit criterion to determine if two elements of the Rubey lattice are comparable using an injective map from reduced pipe dreams to tableaux on the diagram of a permutation. The pipe dream tableaux construction also gives an exact formula for the maximum length of any chain in the Rubey lattice and bounds on the number of reduced pipe dreams for $w$, or equivalently the sum of the coefficients in the corresponding Schubert polynomial. Several open problems for further development of the Rubey lattice related to Markov processes, Schubert polynomials, and Grothendieck polynomials are given.

==> generalized_ladder.tex <==
\begin{tikzpicture}[scale=0.4]
\node at (0,0) {$\cdot$};
\node at (1,0) {$+$};
\node at (2,0) {$+$};
\node at (3,0) {$+$};
\node at (4,0) {$+$};
\node at (0,-1) {$+$};
\node at (1,-1) {$+$};
\node at (2,-1) {$+$};
\node at (3,-1) {$+$};
\node at (4,-1) {$+$};
\node at (0,-2) {$\cdot$};
\node at (1,-2) {$+$};
\node at (2,-2) {$+$};
\node at (3,-2) {$+$};
\node at (4,-2) {$\cdot$};
\def\a{-8};
\node at (\a+0,0) {$\cdot$};
\node at (\a+1,0) {$+$};
\node at (\a+2,0) {$+$};
\node at (\a+3,0) {$+$};
\node at (\a+4,0) {$\cdot$};
\node at (\a+0,-1) {$+$};
\node at (\a+1,-1) {$+$};
\node at (\a+2,-1) {$+$};
\node at (\a+3,-1) {$+$};
\node at (\a+4,-1) {$+$};
\node at (\a+0,-2) {$+$};
\node at (\a+1,-2) {$+$};
\node at (\a+2,-2) {$+$};
\node at (\a+3,-2) {$+$};
\node at (\a+4,-2) {$\cdot$};

\node at (-2.25,-0.25) {$\ladder_{31}$};
\draw[very thick,->] (-3,-1)--(-1,-1);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=0.2]
\def\a{-16};
\def\b{0};
\draw[step=2, color=green](\a+2,-8+\b)grid(\a+12,-2+\b);
\draw[very thick](\a+3,-2+\b)--(\a+3,-2.5+\b);
\draw[very thick](\a+3,-3.5+\b)--(\a+3,-4+\b);
\draw[very thick](\a+2,-3+\b)--(\a+2.5,-3+\b);
\draw[very thick](\a+3.5,-3+\b)--(\a+4,-3+\b);
\draw[very thick](\a+2.5,-3+\b)arc(270:360:0.5);
\draw[very thick](\a+3.5,-3+\b)arc(90:180:0.5);
\draw[very thick](\a+4,-3+\b)--(\a+6,-3+\b);
\draw[very thick](\a+5,-2+\b)--(\a+5,-4+\b);
\draw[very thick](\a+6,-3+\b)--(\a+8,-3+\b);
\draw[very thick](\a+7,-2+\b)--(\a+7,-4+\b);
\draw[very thick](\a+8,-3+\b)--(\a+10,-3+\b);
\draw[very thick](\a+9,-2+\b)--(\a+9,-4+\b);
\draw[very thick](\a+11,-2+\b)--(\a+11,-2.5+\b);
\draw[very thick](\a+11,-3.5+\b)--(\a+11,-4+\b);
\draw[very thick](\a+10,-3+\b)--(\a+10.5,-3+\b);
\draw[very thick](\a+11.5,-3+\b)--(\a+12,-3+\b);
\draw[very thick](\a+10.5,-3+\b)arc(270:360:0.5);
\draw[very thick](\a+11.5,-3+\b)arc(90:180:0.5);

\draw[very thick](\a+2,-5+\b)--(\a+4,-5+\b);
\draw[very thick](\a+3,-4+\b)--(\a+3,-6+\b);
\draw[very thick](\a+4,-5+\b)--(\a+6,-5+\b);
\draw[very thick](\a+5,-4+\b)--(\a+5,-6+\b);
\draw[very thick](\a+6,-5+\b)--(\a+8,-5+\b);
\draw[very thick](\a+7,-4+\b)--(\a+7,-6+\b);
\draw[very thick](\a+8,-5+\b)--(\a+10,-5+\b);
\draw[very thick](\a+9,-4+\b)--(\a+9,-6+\b);
\draw[very thick](\a+10,-5+\b)--(\a+12,-5+\b);
\draw[very thick](\a+11,-4+\b)--(\a+11,-6+\b);

\draw[very thick](\a+2,-7+\b)--(\a+4,-7+\b);
\draw[very thick](\a+3,-6+\b)--(\a+3,-8+\b);
\draw[very thick](\a+4,-7+\b)--(\a+6,-7+\b);
\draw[very thick](\a+5,-6+\b)--(\a+5,-8+\b);
\draw[very thick](\a+6,-7+\b)--(\a+8,-7+\b);
\draw[very thick](\a+7,-6+\b)--(\a+7,-8+\b);
\draw[very thick](\a+8,-7+\b)--(\a+10,-7+\b);
\draw[very thick](\a+9,-6+\b)--(\a+9,-8+\b);
\draw[very thick](\a+11,-6+\b)--(\a+11,-6.5+\b);
\draw[very thick](\a+11,-7.5+\b)--(\a+11,-8+\b);
\draw[very thick](\a+10,-7+\b)--(\a+10.5,-7+\b);
\draw[very thick](\a+11.5,-7+\b)--(\a+12,-7+\b);
\draw[very thick](\a+10.5,-7+\b)arc(270:360:0.5);
\draw[very thick](\a+11.5,-7+\b)arc(90:180:0.5);

\node at (-1.5,-3.5) {$\ladder_{31}$};
\draw[very thick,->] (-3,-5)--(1,-5);

\def\a{0};
\def\b{0};
\draw[step=2, color=green](\a+2,-8+\b)grid(\a+12,-2+\b);
\draw[very thick](\a+3,-4+\b)--(\a+3,-4.5+\b);
\draw[very thick](\a+3,-2+\b)--(\a+3,-2.5+\b);
\draw[very thick](\a+3,-3.5+\b)--(\a+3,-4+\b);
\draw[very thick](\a+2,-3+\b)--(\a+2.5,-3+\b);
\draw[very thick](\a+3.5,-3+\b)--(\a+4,-3+\b);
\draw[very thick](\a+2.5,-3+\b)arc(270:360:0.5);
\draw[very thick](\a+3.5,-3+\b)arc(90:180:0.5);
\draw[very thick](\a+4,-3+\b)--(\a+6,-3+\b);
\draw[very thick](\a+5,-2+\b)--(\a+5,-4+\b);
\draw[very thick](\a+6,-3+\b)--(\a+8,-3+\b);
\draw[very thick](\a+7,-2+\b)--(\a+7,-4+\b);
\draw[very thick](\a+8,-3+\b)--(\a+10,-3+\b);
\draw[very thick](\a+9,-2+\b)--(\a+9,-4+\b);
\draw[very thick](\a+10,-3+\b)--(\a+12,-3+\b);
\draw[very thick](\a+11,-2+\b)--(\a+11,-4+\b);

\draw[very thick](\a+2,-5+\b)--(\a+4,-5+\b);
\draw[very thick](\a+3,-4+\b)--(\a+3,-6+\b);
\draw[very thick](\a+4,-5+\b)--(\a+6,-5+\b);
\draw[very thick](\a+5,-4+\b)--(\a+5,-6+\b);
\draw[very thick](\a+6,-5+\b)--(\a+8,-5+\b);
\draw[very thick](\a+7,-4+\b)--(\a+7,-6+\b);
\draw[very thick](\a+8,-5+\b)--(\a+10,-5+\b);
\draw[very thick](\a+9,-4+\b)--(\a+9,-6+\b);
\draw[very thick](\a+10,-5+\b)--(\a+12,-5+\b);
\draw[very thick](\a+11,-4+\b)--(\a+11,-6+\b);

\draw[very thick](\a+3,-6+\b)--(\a+3,-6.5+\b);
\draw[very thick](\a+3,-7.5+\b)--(\a+3,-8+\b);
\draw[very thick](\a+2,-7+\b)--(\a+2.5,-7+\b);
\draw[very thick](\a+3.5,-7+\b)--(\a+4,-7+\b);
\draw[very thick](\a+2.5,-7+\b)arc(270:360:0.5);
\draw[very thick](\a+3.5,-7+\b)arc(90:180:0.5);
\draw[very thick](\a+4,-7+\b)--(\a+6,-7+\b);
\draw[very thick](\a+5,-6+\b)--(\a+5,-8+\b);
\draw[very thick](\a+6,-7+\b)--(\a+8,-7+\b);
\draw[very thick](\a+7,-6+\b)--(\a+7,-8+\b);
\draw[very thick](\a+8,-7+\b)--(\a+10,-7+\b);
\draw[very thick](\a+9,-6+\b)--(\a+9,-8+\b);
\draw[very thick](\a+11,-6+\b)--(\a+11,-6.5+\b);
\draw[very thick](\a+11,-7.5+\b)--(\a+11,-8+\b);
\draw[very thick](\a+10,-7+\b)--(\a+10.5,-7+\b);
\draw[very thick](\a+11.5,-7+\b)--(\a+12,-7+\b);
\draw[very thick](\a+10.5,-7+\b)arc(270:360:0.5);
\draw[very thick](\a+11.5,-7+\b)arc(90:180:0.5);
\end{tikzpicture}

==> oneshape.tex <==

%% Based on 4 overlapping partition shapes
%% (latex-draw-partition '(18 18 17 17 9 9 5 5 5 2) '(0 6) "blue")
%(latex-draw-partition '(10 9 7 7 7 7 7 3 3 3 2) '(6.01 3.01) "orange")
%(latex-draw-partition '(12 4 4 4 4 4 4 4 4 2 1) '(10.05 1.05) "purple")
%(latex-draw-partition '(3 3 3 2 2 2 1 1) '(17.05 0.05) "red")
\begin{tikzpicture}[scale=0.3]
 %Drawing:::: (18 18 17 17 9 9 5 5 5 2)
 % 1) Shade the union of 1×1 squares: (18 18 17 17 9 9 5 5 5 2)
  \foreach \x/\y in {1/0, 2/0, 3/0, 4/0, 5/0, 6/0, 7/0, 8/0, 9/0, 10/0, 11/0, 12/0, 13/0, 14/0, 15/0, 16/0, 17/0, 0/1, 1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 7/1, 8/1, 9/1, 10/1, 11/1, 12/1, 13/1, 14/1, 15/1, 16/1, 17/1, 0/2, 1/2, 2/2, 3/2, 4/2, 5/2, 6/2, 7/2, 8/2, 9/2, 10/2, 11/2, 12/2, 13/2, 14/2, 15/2, 16/2, 0/3, 1/3, 2/3, 3/3, 4/3, 5/3, 6/3, 7/3, 8/3, 9/3, 10/3, 11/3, 12/3, 13/3, 14/3, 15/3, 16/3, 0/4, 1/4, 2/4, 3/4, 4/4, 5/4, 6/4, 7/4, 8/4, 0/5, 1/5, 2/5, 3/5, 4/5, 5/5, 6/5, 7/5, 8/5, 0/6, 1/6, 2/6, 3/6, 4/6, 0/7, 1/7, 2/7, 3/7, 4/7, 0/8, 1/8, 2/8, 3/8, 4/8, 0/9, 1/9, 0/0
  }{\fill[yellow!50] (\x,\y) rectangle ++(1,1); }
 % 2) Drawing the boundary: (18 18 17 17 9 9 5 5 5 2) 
\draw[blue,   thick]   (0,0) -- (0,10) -- (2,10) -- (2,9) -- (5,9) -- (5,8) -- (5,8) -- (5,7) -- (5,7) -- (5,6) -- (9,6) -- (9,5) -- (9,5) -- (9,4) -- (17,4) -- (17,3) -- (17,3) -- (17,2) -- (18,2) -- (18,1) -- (18,1) -- (18,0) -- (0,0) -- (0,10) -- cycle;

 %─ 3) Setup Marker styles (all uniformly sized):
  \tikzset{
    dot/.style={circle,fill=black,inner sep=1.5pt},
    ocdot/.style={circle,draw=black,inner sep=1.5pt},
    plus/.style={font=\large},
    arr/.style={->,>=latex,thick}
  }

  % 4) All boundary “black dots” :
  \foreach \x/\y in {
2/9,5/6,9/4,17/2,2/10,5/9,9/6,17/4,18/2,5/8,10/4,12/4
  }{
    \node[dot] at (\x,\y) {};
  }
  %────────────────────────────────────────────────────────────────────────
  % 5) “+” signs one unit inward from each dot (horizontal or vertical):
  \foreach \x/\y in {
    0/0,0/9,0/6,0/4,0/2,2/0,5/0,9/0,17/0,0/8,10/0,12/0
  }{
    \node[plus] at (\x,\y) {+};
  }


  %────────────────────────────────────────────────────────────────────────
  % 6) Open circles around endpoints:
  \foreach \x/\y in {
0/10,18/0
  }{
    \node[ocdot] at (\x,\y) {};
  }


% 7) Draw unit‐length interior arrows from each dot to its “+”:
  %    (horizontal or vertical)
   %\draw[arr] (0,9.6)  -- (0,0.4);
   %\draw[arr] (1.6,10) -- (0.4,10);
   \draw[arr] (1.6,9)  -- (0.4,9);
   \draw[arr] (2,8.6)  -- (2,0.4);
   \draw[arr] (4.6,6)  -- (0.4,6);
   \draw[arr] (5,5.6)  -- (5,0.4);
   \draw[arr] (4.6,8)  -- (0.4,8); %%
   \draw[arr] (8.6,4)  -- (0.4,4);
   \draw[arr] (9,3.6)  -- (9,0.4);
   \draw[arr] (10,3.6)  -- (10,0.4);
   \draw[arr] (12,3.6)  -- (12,0.4);
   \draw[arr] (16.6,2)  -- (0.4,2);
   \draw[arr] (17,1.6)  -- (17,0.4);
   %\draw[arr] (17.6,0) -- (0.4,0);
   %\draw[arr] (18,1.6) -- (18,0.4);
%%End:(18 18 17 17 9 9 5 5 5 2)

% 8) Draw labels h, i, j, k
   \node at (-1,0) {\textit{i}};
   \node at (0,-1) {\textit{j}};
   \node at (-1,10) {\textit{h}};
   \node at (18,-1) {\textit{k}};
\end{tikzpicture}




